Terracini Convexity

We present a generalization of the notion of neighborliness to non-polyhedral convex cones. Although a definition of neighborliness is available in the non-polyhedral case in the literature, it is fairly restrictive as it requires all the low-dimensional faces to be polyhedral. Our approach is more flexible and includes, for example, the cone of positive-semidefinite matrices as a special case (this cone is not neighborly in general). We term our generalization Terracini convexity due to its conceptual similarity with the conclusion of Terracini's lemma from algebraic geometry. Polyhedral cones are Terracini convex if and only if they are neighborly. More broadly, we derive many families of non-polyhedral Terracini convex cones based on neighborly cones, linear images of cones of positive semidefinite matrices, and derivative relaxations of Terracini convex hyperbolicity cones. As a demonstration of the utility of our framework in the non-polyhedral case, we give a characterization based on Terracini convexity of the tightness of semidefinite relaxations for certain inverse problems.

==> fig-intro-code.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usetikzlibrary{calc}

%\begin{document}
  \begin{tikzpicture}[scale=0.7]

\begin{scope}[xshift=-6cm]
	\draw[gray, fill=gray!50!white] (2,-0.25) -- (-2,-0.25) -- (0,0.25) -- (2,-0.25);
	\draw[gray, fill=gray!30!white] (0,-4) -- (2,-0.25) -- (-2,-0.25) -- (0,-4);
	\draw[->] (0,-4) -- (2+0.1,-0.25+3.75*0.05);
	\draw[->] (0,-4) -- (-2-0.1,-0.25+3.75*0.05);
	\draw[dashed] (0,-4) -- (0,-0.25);
	\draw[->] (0,-0.25) -- (0,0.45);
	\node[above] (x2) at (2+0.1,-0.25+3.75*0.05) {$x^{(2)}$};
	\node[above] (x1) at (-2-0.1,-0.25+3.75*0.05) {$x^{(1)}$};
	\node[above] (x3) at (0,0.45) {$x^{(3)}$};
     
	\node[right] (C1) at (0,-1.5) {$\mathcal{C}_1$};
\end{scope}

     \draw[gray,fill=gray!50!white] (-2,-0.25) -- (-1.5,0.25) -- (2,0.25) -- (1.5,-0.25) -- (-2,-0.25);
     \draw[gray,fill=gray!30!white] (0,-4) -- (2,0.25) -- (1.5,-0.25) -- (0,-4);
     \draw[gray,fill=gray!30!white] (0,-4) -- (1.5,-0.25) -- (-2,-0.25) -- (0,-4);
     \draw[->] (0,-4) -- (-2.1,-0.25+0.05*4.25);
     \draw[gray,dashed] (0,-4) -- (-1.32,-0.25);
     \draw[gray] (-1.32,-0.25) -- (-1.5,0.25);
     \draw[->] (0,-4) -- (2.1,0.25+0.05*4.25);
     \draw[gray] (0,-4) -- (1.5,-0.25);
%      \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
%      \draw[->] (0,-4) -- (-1,0);
%      \draw[->] (0.925,-0.3) -- (1.15,0.6);
%      \draw[dashed] (0,-4) -- (0.925,-0.3);
% 
     \node[above] (x3) at (2.1,0.25+0.05*4.25) {$x^{(2)}$};
     \node[above] (x1) at (-2.1,-0.25+0.05*4.25) {$x^{(1)}$};
     \node (C2) at (0,-1.5) {$\mathcal{C}_2$};

\begin{scope}[xshift=6cm]

     \draw[gray,fill=gray!30!white] (-2,0) -- (0,-4) -- (2,0) -- (-2,0);
     \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
     %\draw[gray] (0,-2) circle(1cm and 0.175cm);
     %\draw[->] (0,-4) -- (-1,0);

     %\draw[->] (0.925,-0.3) -- (1.15,0.6);
     %\draw[dashed] (0,-4) -- (0.925,-0.3);



     \node (C3) at (0,-1.5) {$\mathcal{C}_3$};

     % subspace
     \draw[black] (-2.5,1-1) -- (-2.5,1+1);
     %\draw[gray] (-2,-1) -- (-2,1);
     %\draw[gray] (-1,-2-1) -- (-1,-2+0);
     %\draw[gray,dashed] (-1,-2+0) -- (-1,-2+1);
     \draw[black] (0.25,-4.5-1) -- (0.25,-4.5+1);
     \draw[black] (0.25,-4.5-1) -- (-2.5,1-1);
     \draw[black,dashed] (0.25,-4.5+1) -- (-1.6,0.2);
     \draw[black] (-2.5,2) -- (-1.6,0.2);
     

\draw[->] (0,-4) -- (-2.15,0.3);
    \draw[->] (0,-4) -- (2.15,0.3);
    \node[above] (x1) at (-2.1,0.1) {$x^{(1)}$};
    \node[above] (x2) at (2.1,0.1) {$x^{(2)}$};
    \node[right] (L1) at (0.25,-4.5) {$\mathcal{L}_{\mathcal{C}_3}(x^{(1)})$};
\end{scope}




  \end{tikzpicture}


%\end{document}




